The critical Cauchy boundary for Gibbs partitions

We study critical Gibbs partitions whose component law is in the domain of attraction of a spectrally positive stable law of index one. In the dense phase, we prove a local limit theorem for the number of components and functional limits for their sizes. We also describe convergent and divergent condensation regimes, and a phase transition at a boundary in which the dense and condensation contributions compete.

==> regimes_tikz.tex <==
    \begingroup
    \definecolor{regimeDense}{HTML}{E5EFF7}
    \definecolor{regimeConvergent}{HTML}{FAEACF}
    \definecolor{regimeMixture}{HTML}{E9E0F2}
    \definecolor{regimePurple}{HTML}{77519A}
    \definecolor{regimeRed}{HTML}{B84630}
    \definecolor{regimeAxis}{HTML}{444444}
    \begin{tikzpicture}[
      x=1.6cm,
      y=1.6cm,
      >=to,
      line cap=butt,
      line join=miter,
      regime label/.style={font=\fontsize{7}{11.25}\selectfont, align=center, inner sep=0pt, text=black},
      regime box/.style={regime label, fill=white, outer sep=0pt},
      regime axis/.style={draw=regimeAxis, line width=0.7bp},
      regime tick/.style={draw=regimeAxis, line width=0.4bp},
      regime tick label/.style={font=\fontsize{10}{12}\selectfont, text=regimeAxis, inner sep=0pt}
    ]
      % Keep the white margins and aspect ratio close to the supplied figure.
      \path[use as bounding box] (-4.93,-4.82) rectangle (2.87,2.86);
    
      % Three open regions, displayed in the window [-4,2] x [-4,2].
      \fill[regimeDense] (-4,-4) -- (-1,-1) -- (-1,2) -- (-4,2) -- cycle;
      \fill[regimeConvergent] (-4,-4) -- (2,-4) -- (2,-1) -- (-1,-1) -- cycle;
      \fill[regimeMixture] (-1,-1) rectangle (2,2);
    
      % Boundaries r=-1, r=s<-1 and s=-1<r.
      \draw[draw=regimeAxis, line width=0.65bp] (-1,-1) -- (-1,2);
      \draw[draw=regimePurple, line width=1.7bp] (-4,-4) -- (-1,-1);
      \draw[draw=regimeRed, line width=1.7bp] (-1,-1) -- (2,-1);
    
      % Labels of the open regions.
      \node[regime label] at (-2.54,0.90) {Dense};
      \node[regime label] at (0.50,0.75) {Mixture: dense and\\divergent condensation};
      \node[regime label] at (0.50,-2.75) {Convergent\\condensation};
    
      % Labels on the boundaries.
      \node[regime box, rotate=45, minimum width=4.225cm, minimum height=1.29cm] at (-2.65,-2.65)
        {Mixture: dense and\\convergent condensation\\$r=s<-1$};
      \node[regime box, minimum width=4.065cm, minimum height=0.902cm] at (0.50,-1)
        {Divergent condensation\\$s=-1<r$};
    
      % Callout for point r=s=-1.
      \node[regime box, minimum width=3.11cm, minimum height=1.675cm] (critical-label) at (-2.75,-0.55)
        {Mixture: dense and\\divergent condensation\\$r=s=-1$};
      \draw[draw=regimePurple, line width=0.55bp, ->] (critical-label.east) -- (-1.10,-0.98);
      \fill[white] (-1,-1) circle[radius=4bp];
      \fill[regimePurple] (-1,-1) circle[radius=2.8bp];
    
      % Axes sit just outside the shaded plotting window.
      \draw[regime axis, ->] (-4.12,-4.12) -- (2.34,-4.12);
      \draw[regime axis, ->] (-4.12,-4.12) -- (-4.12,2.34);
      \node[regime tick label, right=4pt] at (2.34,-4.12) {$r$};
      \node[regime tick label, above=4pt] at (-4.12,2.34) {$s$};
    
      \foreach \v in {-3,-2,-1,0,1,2} {
        \draw[regime tick] (\v,-4.12) -- (\v,-4.19);
        \node[regime tick label, below=4pt] at (\v,-4.19) {$\v$};
        \draw[regime tick] (-4.12,\v) -- (-4.19,\v);
        \node[regime tick label, left=5pt] at (-4.19,\v) {$\v$};
      }
\end{tikzpicture}
\endgroup
